Learning from Crowds with Unsupervised Item Response Models

Item Response Theory (IRT) is the study of tests, including the properties of both test items and test takers. Crowdsourced labelling can be cast as an unsupervised IRT problem: annotators play the role of test takers with varying ability, and annotation tasks play the role of items with varying difficulty. We evaluate unsupervised variants of standard logistic IRT models for latent trait recovery and label inference on six datasets with crowdsourced labels and known ground truths. Unsupervised IRT models can recover annotator and item traits (e.g., ability, difficulty and discrimination) reliably across most datasets when compared to supervised variants trained on the ground truth. IRT models seem to be more stable in label inference compared to most baselines, but might not be the best possible choice depending on the dataset. We further propose to use IRT models to inform classifiers during training and compare against existing crowd-learning methods. We find that crowd-learning methods can improve F1 over majority-vote baselines, but no method significantly improves both F1 and calibration. IRT-informed curriculum methods seem to preserve calibration better than other crowd-learning methods, but are not at the frontier regarding F1, and the best crowd-learning methods in terms of F1 seem to be miscalibrated.

==> figures/irt_bayesian_network.tex <==
% Bayesian network of the hierarchical 3PL crowdsourcing IRT model.
% Requires: \usetikzlibrary{arrows.meta,fit}

\begin{tikzpicture}[
  font=\small,
  latent/.style={
    circle, draw, thin, minimum size=0.75cm, inner sep=0pt},
  obs/.style={latent, fill=gray!25},
  est/.style={latent, dashed},
  const/.style={
    rectangle, inner sep=1pt, font=\scriptsize},
  plate/.style={
    draw, rounded corners=3pt, thin, inner sep=6pt},
  platelabel/.style={
    font=\scriptsize, anchor=south east, inner sep=2pt},
  arr/.style={->, >=Latex, thin},
]

%--- Hyperpriors ---
\node[latent] (mua) at (-0.55, 3.3) {$\mu_{\citm{\alpha}}$};
\node[latent] (taua) at ( 0.55, 3.3) {$\tau_{\citm{\alpha}}$};
\node[latent] (mub) at ( 1.45, 3.3) {$\mu_{\citm{\beta}}$};
\node[latent] (taub) at ( 2.55, 3.3) {$\tau_{\citm{\beta}}$};
\node[const] (cprior) at ( 3.8, 3.3) {$\mathrm{Beta}(2, 8)$};
\node[latent] (mut) at ( 6.25, 3.3) {$\mu_{\cann{\theta}}$};
\node[latent] (taut) at ( 7.35, 3.3) {$\tau_{\cann{\theta}}$};

%--- Item and annotator traits ---
\node[latent] (alpha) at ( 0.0, 1.8) {$\citm{\alpha}_i$};
\node[latent] (beta) at ( 2.0, 1.8) {$\citm{\beta}_i$};
\node[latent] (c) at ( 3.8, 1.8) {$\citm{c}_i$};
\node[latent] (theta) at ( 6.8, 1.8) {$\cann{\theta}_j$};

%--- Label estimate and observed annotation ---
\node[est] (z) at ( 1.0, 0.2) {$\clab{\hat{\bm{z}}}_i$};
\node[obs] (L) at ( 5.2, 0.2) {$\clab{L}_{ij}$};

%--- Edges ---
\draw[arr] (mua) -- (alpha);
\draw[arr] (taua) -- (alpha);
\draw[arr] (mub) -- (beta);
\draw[arr] (taub) -- (beta);
\draw[arr] (cprior) -- (c);
\draw[arr] (mut) -- (theta);
\draw[arr] (taut) -- (theta);

\draw[arr] (alpha) -- (L);
\draw[arr] (beta) -- (L);
\draw[arr] (c) -- (L);
\draw[arr] (theta) -- (L);
\draw[arr] (z) -- (L);

%--- Plates ---
\node[plate, fit=(alpha)(c)(z)(L), inner xsep=10pt,
  inner ysep=12pt] (items) {};
\node[platelabel, anchor=south west] at (items.south west) {items $i$};
\node[plate, fit=(theta)(L), inner xsep=8pt,
  inner ysep=16pt] (annots) {};
\node[platelabel] at (annots.south east) {annotators $j$};

\end{tikzpicture}


==> figures/joint_irt_training.tex <==
% IRT forward-correction training: forward pass only.
% Requires: \usetikzlibrary{calc,arrows.meta}

\begin{tikzpicture}[
  font=\scriptsize,
  x=1.26437cm, % horizontal spread chosen so the figure fills \linewidth at the former 0.8\linewidth scale
  labbox/.style={
    draw=labelcolor!55, fill=labelcolor!7, rounded corners=2pt,
    minimum width=1.5cm, minimum height=0.26cm, align=center},
  featbox/.style={
    draw=clfcolor!55, fill=clfcolor!7, rounded corners=2pt,
    minimum width=1.5cm, minimum height=0.26cm, align=center},
  irtbox/.style={
    draw=noisecolor!55, fill=noisecolor!7, rounded corners=2pt,
    minimum width=1.6cm, minimum height=0.26cm, align=center},
  clfbox/.style={
    draw=clfcolor!55, fill=clfcolor!7, rounded corners=2pt,
    minimum width=1.6cm, minimum height=0.26cm, align=center},
  fwdbox/.style={
    draw=gray!50, fill=gray!10, rounded corners=2pt,
    minimum width=2.2cm, minimum height=0.26cm, align=center},
  lssbox/.style={
    draw=gray!50, fill=gray!10, rounded corners=2pt,
    minimum width=1.2cm, minimum height=0.26cm, align=center},
  arr/.style={->, >=Latex, thin},
  al/.style={font=\tiny, midway},
  alb/.style={font=\tiny, midway, fill=white, inner sep=0.5pt},
]

%--- Nodes ---
\node[labbox, anchor=west] (annot) at (0,  0.4) {Annotations $\clab{\bm{L}}_i$};
\node[featbox, anchor=west] (items) at (0, -0.4) {Features $\cclf{\bm{x}}_i$};
\node[irtbox]  (irtm)  at (3.6,  0.4) {IRT Model};
\node[clfbox]  (clfm)  at (3.6, -0.4) {Classifier $\cclf{f}_\phi$};
\node[fwdbox]  (fwdm)  at (8.9,  0)  {Correction\\[-1pt]{\tiny$\sum_k \cclf{p}_\phi(k \mid \cclf{\bm{x}}_i)\,\cnoise{T}_{ijkk'}$}};
\node[lssbox]  (lossm) at (12.6,  0) {Loss $\mathcal{L}_i$};


%--- Top route: observed labels enter loss ---
\coordinate (Ltop) at ($(annot.north) + (0, 0.38)$);
\coordinate (Rtop) at (Ltop -| lossm.north);
\draw[arr, gray!55] (annot.north) -- (Ltop)
  -- node[alb, text=black] {labels $\clab{\bm{L}}_i$} (Rtop)
  -- (lossm.north);

%--- Input arrows ---
\draw[arr] (annot) -- (irtm);
\draw[arr] (items) -- (clfm);

%--- IRT and classifier feed forward correction (Y-merge) ---
\coordinate (merge) at (7.2, 0);
\draw[-]    (irtm.east) -|
  node[alb, pos=0.08, anchor=west] {noise tensor $\cnoise{\bm{T}}_i$}
  (merge);
\draw[-]    (clfm.east) -|
  node[alb, pos=0.08, anchor=west] {predictions $\cclf{p}_\phi(\cdot \mid \cclf{\bm{x}}_i)$}
  (merge);
\draw[arr]  (merge) -- (fwdm.west);

%--- Forward correction to loss ---
\draw[arr] (fwdm) --
  node[alb] {corrected $\bm{o}_i$}
  (lossm);

\end{tikzpicture}

